Galois' Professor's Revenge

We prove that the groups associated with the Revenge Cube and the Professor's Cube can be realized as Galois groups over the rationals.

==> cubeA.tex <==
\begin{tikzpicture}[scale=0.2]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=5, dimy=5, dimz=5,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{1}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{1}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{5}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{5}{B}
  
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{1}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{5}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{5}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{1}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{3}{G}

  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{1}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{5}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{5}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{1}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{3}{R}

  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{1}{R}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{1}{G}

  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{5}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{1}{B}

  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{5}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{1}{R}
  
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{5}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{1}{G}
\end{tikzpicture}   

==> cubeB.tex <==

\begin{tikzpicture}[scale=0.2]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=5, dimy=5, dimz=5,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{4}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{4}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{2}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{2}{B}
  
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{4}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{4}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{2}{G}
  
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{4}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{4}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{2}{R}
\end{tikzpicture}

==> cubeC.tex <==

\begin{tikzpicture}[scale=0.2]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=5, dimy=5, dimz=5,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{4}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{2}{B}

  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{4}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{2}{R}
  
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{4}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{3}{2}{G}
  
\end{tikzpicture}

==> cubeD.tex <==

\begin{tikzpicture}[scale=0.2]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=5, dimy=5, dimz=5,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{1}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{1}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{4}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{2}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{2}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{4}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{5}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{5}{B}

  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{1}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{1}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{4}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{4}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{5}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{5}{G}
  
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{1}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{1}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{4}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{1}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{5}{4}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{2}{5}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=5,dimy=5,dimz=5]{4}{5}{R}

\end{tikzpicture}

==> revengeA.tex <==
\begin{tikzpicture}[scale=0.3]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=4, dimy=4, dimz=4,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{4}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{1}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{4}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{1}{B}

  
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{1}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{4}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{1}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{4}{R}
  
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{1}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{4}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{1}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{4}{G} 

\end{tikzpicture}   

==> revengeB.tex <==
\begin{tikzpicture}[scale=0.3]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=4, dimy=4, dimz=4,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{2}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{2}{B}

  
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{3}{R}
  
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{3}{G} 

\end{tikzpicture}   

==> revengeC.tex <==
\begin{tikzpicture}[scale=0.3]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=4, dimy=4, dimz=4,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{2}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{4}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{4}{B}

  
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{4}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{4}{R}
  
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{4}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{4}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{4}{G} 


  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{2}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{1}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{1}{B}

  
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{1}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{1}{R}
  
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{1}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{2}{1}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=4,dimy=4,dimz=4]{3}{1}{G}
  
\end{tikzpicture}   

==> rubikA.tex <==
\begin{tikzpicture}[scale=0.4]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=3, dimy=3, dimz=3,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{1}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{1}{B}
  \colorcubietop[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{1}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{1}{G}
  \colorcubieright[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{1}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{1}{R}
\end{tikzpicture}   

==> rubikB.tex <==
\begin{tikzpicture}[scale=0.4]
  \tikzset{
    cuboid/front/.style={draw=black, fill=white},
    cuboid/right/.style={draw=black, fill=white},
    cuboid/top/.style={draw=black, fill=white}
  }
  \tikzcuboid{
    dimx=3, dimy=3, dimz=3,
    shiftx=50, shifty=40
  };
  \colorcubiefront[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{2}{3}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{2}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{2}{B}
  \colorcubiefront[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{2}{1}{B}
  \colorcubietop[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{2}{3}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{2}{G}
  \colorcubietop[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{2}{1}{G}
  \colorcubieright[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{2}{3}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{3}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{1}{2}{R}
  \colorcubieright[shiftx=50,shifty=40,dimx=3,dimy=3,dimz=3]{2}{1}{R}
\end{tikzpicture}   

==> unfolded.tex <==

\begin{figure}
\begin{tikzpicture}[scale=0.57]%[x=\cell cm, y=\cell cm, ]

% Layout (classic cross):
%            [U]
% [L]  [F]  [R]  [B]
%            [D]

% --- LEFT (L) at (0,0) ---
\drawFaceRows{0}{0}{L}{FaceL}%
  {53,54,110,55,56}%
  {65,66,113,67,68}%
  {137,138,L,139,140}%
  {77,78,116,79,80}%
  {89,90,119,91,92};

% --- FRONT (F) at (5,0) ---
\drawFaceRows{5}{0}{F}{FaceF}%
  {1,2,97,3,4}%
  {13,14,100,15,16}%
  {121,122,F,123,124}%
  {25,26,103,27,28}%
  {37,38,106,39,40};

% --- RIGHT (R) at (10,0) ---
\drawFaceRows{10}{0}{R}{FaceR}%
  {5,6,98,7,8}%
  {17,18,101,19,20}%
  {125,126,R,127,128}%
  {29,30,104,31,32}%
  {41,42,107,43,44};

% --- BACK (B) at (15,0) ---
\drawFaceRows{15}{0}{B}{FaceB}%
  {9,10,99,11,12}%
  {21,22,102,23,24}%
  {129,130,B,131,132}%
  {33,34,105,35,36}%
  {45,46,108,47,48};

% --- UP (U) above FRONT at (5,5) ---
\drawFaceRows{5}{5}{U}{FaceU}%
  {49,50,109,51,52}%
  {61,62,112,63,64}%
  {133,134,U,135,136}%
  {73,74,115,75,76}%
  {85,86,118,87,88};

% --- DOWN (D) below FRONT at (5,-5) ---
\drawFaceRows{5}{-5}{D}{FaceD}%
  {57,58,111,59,60}%
  {69,70,114,71,72}%
  {141,142,D,143,144}%
  {81,82,117,83,84}%
  {93,94,120,95,96};

\end{tikzpicture}
\caption{Unfolded net of Professor's cube, with labels. Our labeling is obtained by extending one particular labeling (slightly different from the one mentioned before) of the Revenge Cube, assigning numbers starting from 97 to the central cross of each face.}
\label{fig:net5x5x5}
\end{figure}
